Heavy--light mesons in a bilocal effective theory

Heavy--light mesons are described in an effective quark theory with a two--body vector--type interaction. The bilocal interaction is taken to be instantaneous in the rest frame of the bound state, but formulated covariantly through the use of a boost vector. The chiral symmetry of the light flavor is broken spontaneously at mean field level. The framework for our discussion of bound states is the effective bilocal meson action obtained by bosonization of the quark theory. Mesons are described by 3--dimensional wave functions satisfying Salpeter equations, which exhibit both Goldstone solutions in the chiral limit and heavy--quark symmetry for $m_Q\rightarrow\infty$. We present numerical solutions for pseudoscalar $D$-- and $B$--mesons. Heavy--light meson spectra and decay constants are seen to be sensitive to the description of chiral symmetry breaking (dynamically generated vs.\ constant quark mass).

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
% END LATEX FILE
%
%---------------------CUT-HERE----------------------------------------------
%
% FIGURES TO MANUSCRIPT 'HEAVY-LIGHT MESONS IN A BILOCAL EFFECTIVE
% THEORY' BY YU. L. KALINOVSKY AND C. WEISS (UNITUE-THEP-17/93)
%
% STANDARD POSTSCRIPT
%
% FIG. 1
%
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.05 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
535 1283 m
535 2491 l
1915 2491 l
1915 1283 l
535 1283 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
535 1283 m
535 1298 l
880 1283 m
880 1298 l
1225 1283 m
1225 1298 l
1570 1283 m
1570 1298 l
1915 1283 m
1915 1298 l
535 2491 m
535 2476 l
880 2491 m
880 2476 l
1225 2491 m
1225 2476 l
1570 2491 m
1570 2476 l
1915 2491 m
1915 2476 l
stroke
535 1283 m
535 1313 l
1225 1283 m
1225 1313 l
1915 1283 m
1915 1313 l
535 2491 m
535 2461 l
1225 2491 m
1225 2461 l
1915 2491 m
1915 2461 l
/Times-Italic findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
535 1207 m
gsave
535 1207 translate
0 rotate
0 -30  m
(0.0) CS
(0.0) show
grestore
1225 1207 m
gsave
1225 1207 translate
0 rotate
0 -30  m
(0.5) CS
(0.5) show
grestore
1915 1207 m
gsave
1915 1207 translate
0 rotate
0 -30  m
(1.0) CS
(1.0) show
grestore
7 setlinewidth
535 1283 m
545 1283 l
535 1887 m
545 1887 l
535 2491 m
545 2491 l
1915 1283 m
1905 1283 l
1915 1887 m
1905 1887 l
1915 2491 m
1905 2491 l
stroke
535 1283 m
555 1283 l
535 2491 m
555 2491 l
1915 1283 m
1895 1283 l
1915 2491 m
1895 2491 l
/Helvetica findfont
88 scalefont
 setfont
stroke
1 setlinewidth
478 1283 m
gsave
478 1283 translate
0 rotate
0 -29  m
(0.0) RJ
(0.0) show
grestore
478 2491 m
gsave
478 2491 translate
0 rotate
0 -29  m
(0.5) RJ
(0.5) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
536 2477 m
538 2465 l
540 2453 l
542 2441 l
543 2429 l
545 2416 l
547 2404 l
549 2391 l
551 2379 l
553 2366 l
555 2353 l
557 2340 l
559 2327 l
561 2313 l
563 2300 l
565 2286 l
567 2273 l
569 2259 l
572 2245 l
574 2231 l
576 2217 l
579 2203 l
581 2189 l
583 2175 l
586 2160 l
588 2146 l
591 2131 l
593 2117 l
596 2102 l
598 2088 l
601 2073 l
604 2058 l
606 2044 l
609 2029 l
612 2014 l
615 2000 l
618 1985 l
620 1970 l
623 1956 l
627 1941 l
630 1926 l
633 1912 l
636 1897 l
639 1883 l
643 1869 l
646 1854 l
649 1840 l
653 1826 l
656 1812 l
660 1798 l
664 1785 l
667 1771 l
671 1758 l
675 1744 l
679 1731 l
683 1718 l
687 1705 l
691 1693 l
696 1680 l
700 1668 l
705 1655 l
709 1643 l
714 1632 l
718 1620 l
723 1608 l
728 1597 l
733 1586 l
738 1575 l
744 1565 l
749 1554 l
755 1544 l
760 1534 l
766 1524 l
772 1515 l
778 1505 l
784 1496 l
791 1487 l
797 1478 l
804 1470 l
811 1462 l
817 1454 l
825 1446 l
832 1438 l
840 1431 l
847 1424 l
855 1417 l
863 1410 l
872 1404 l
880 1397 l
889 1391 l
898 1385 l
908 1380 l
918 1374 l
928 1369 l
938 1364 l
949 1359 l
959 1354 l
971 1350 l
982 1346 l
994 1342 l
1007 1338 l
1020 1334 l
1033 1330 l
1047 1327 l
1061 1324 l
1076 1321 l
1092 1318 l
1108 1315 l
1124 1313 l
1142 1310 l
1160 1308 l
1179 1306 l
1198 1304 l
1218 1302 l
1240 1300 l
1262 1299 l
1285 1297 l
1310 1296 l
1336 1295 l
1363 1293 l
1391 1292 l
1421 1291 l
1452 1291 l
1485 1290 l
1520 1289 l
1557 1288 l
1597 1288 l
1639 1287 l
1683 1287 l
1731 1286 l
1781 1286 l
1836 1285 l
1894 1285 l
1915 1285 l
stroke
1 setlinewidth
7 setlinewidth
[12 15] 0 setdash
536 2483 m
538 2474 l
540 2466 l
542 2458 l
543 2450 l
545 2441 l
547 2433 l
549 2424 l
551 2415 l
553 2406 l
555 2397 l
557 2388 l
559 2379 l
561 2369 l
563 2360 l
565 2350 l
567 2341 l
569 2331 l
572 2321 l
574 2311 l
576 2301 l
579 2291 l
581 2280 l
583 2270 l
586 2259 l
588 2248 l
591 2238 l
593 2227 l
596 2216 l
598 2204 l
601 2193 l
604 2182 l
606 2170 l
609 2159 l
612 2147 l
615 2135 l
618 2123 l
620 2111 l
623 2099 l
627 2087 l
630 2074 l
633 2062 l
636 2049 l
639 2037 l
643 2024 l
646 2011 l
649 1998 l
653 1985 l
656 1972 l
660 1959 l
664 1946 l
667 1933 l
671 1920 l
675 1906 l
679 1893 l
683 1880 l
687 1866 l
691 1853 l
696 1839 l
700 1826 l
705 1812 l
709 1799 l
714 1785 l
718 1772 l
723 1758 l
728 1745 l
733 1731 l
738 1718 l
744 1705 l
749 1691 l
755 1678 l
760 1665 l
766 1652 l
772 1639 l
778 1626 l
784 1614 l
791 1601 l
797 1589 l
804 1576 l
811 1564 l
817 1552 l
825 1540 l
832 1529 l
840 1517 l
847 1506 l
855 1495 l
863 1484 l
872 1474 l
880 1463 l
889 1453 l
898 1443 l
908 1434 l
918 1425 l
928 1416 l
938 1407 l
949 1398 l
959 1390 l
971 1382 l
982 1375 l
994 1368 l
1007 1361 l
1020 1354 l
1033 1348 l
1047 1342 l
1061 1336 l
1076 1331 l
1092 1326 l
1108 1321 l
1124 1317 l
1142 1313 l
1160 1309 l
1179 1306 l
1198 1303 l
1218 1300 l
1240 1297 l
1262 1295 l
1285 1293 l
1310 1291 l
1336 1290 l
1363 1288 l
1391 1287 l
1421 1286 l
1452 1286 l
1485 1285 l
1520 1284 l
1557 1284 l
1597 1283 l
1639 1283 l
1683 1283 l
1731 1283 l
1781 1283 l
1836 1283 l
1894 1283 l
1915 1283 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[40 20] 0 setdash
535 2490 m
548 2485 l
562 2479 l
576 2474 l
590 2468 l
604 2463 l
617 2457 l
631 2452 l
645 2446 l
659 2441 l
673 2435 l
686 2430 l
700 2424 l
714 2419 l
728 2413 l
742 2408 l
755 2402 l
769 2397 l
783 2391 l
797 2386 l
811 2381 l
824 2375 l
838 2370 l
852 2364 l
866 2359 l
880 2354 l
893 2348 l
907 2343 l
921 2338 l
935 2332 l
949 2327 l
962 2322 l
976 2316 l
990 2311 l
1004 2306 l
1018 2301 l
1031 2296 l
1045 2290 l
1059 2285 l
1073 2280 l
1087 2275 l
1100 2270 l
1114 2265 l
1128 2260 l
1142 2255 l
1156 2250 l
1169 2245 l
1183 2240 l
1197 2235 l
1211 2230 l
1225 2225 l
1238 2220 l
1252 2215 l
1266 2210 l
1280 2206 l
1294 2201 l
1307 2196 l
1321 2191 l
1335 2186 l
1349 2182 l
1363 2177 l
1376 2172 l
1390 2168 l
1404 2163 l
1418 2159 l
1432 2154 l
1445 2150 l
1459 2145 l
1473 2141 l
1487 2136 l
1501 2132 l
1514 2127 l
1528 2123 l
1542 2119 l
1556 2114 l
1570 2110 l
1583 2106 l
1597 2101 l
1611 2097 l
1625 2093 l
1639 2089 l
1652 2085 l
1666 2081 l
1680 2077 l
1694 2072 l
1708 2068 l
1721 2064 l
1735 2060 l
1749 2056 l
1763 2053 l
1777 2049 l
1790 2045 l
1804 2041 l
1818 2037 l
1832 2033 l
1846 2029 l
1859 2026 l
1873 2022 l
1887 2018 l
1901 2015 l
1915 2011 l
1915 2011 l
stroke
[] 0 setdash
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
1374 1133 m
gsave
1374 1133 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
(p/) show
/Times-Roman findfont
95 scalefont
 setfont
(GeV) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
293 2180 m
gsave
293 2180 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Symbol findfont
95 scalefont
 setfont
(f/p) show
grestore
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
697 1029 m
gsave
697 1029 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Roman findfont
95 scalefont
 setfont
(Fig. 1) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 128 307 459 597
%
% FIG. 2
%
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.05 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
535 1283 m
535 2491 l
1915 2491 l
1915 1283 l
535 1283 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
535 1283 m
535 1298 l
880 1283 m
880 1298 l
1225 1283 m
1225 1298 l
1570 1283 m
1570 1298 l
1915 1283 m
1915 1298 l
535 2491 m
535 2476 l
880 2491 m
880 2476 l
1225 2491 m
1225 2476 l
1570 2491 m
1570 2476 l
1915 2491 m
1915 2476 l
stroke
535 1283 m
535 1313 l
1225 1283 m
1225 1313 l
1915 1283 m
1915 1313 l
535 2491 m
535 2461 l
1225 2491 m
1225 2461 l
1915 2491 m
1915 2461 l
/Times-Italic findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
535 1207 m
gsave
535 1207 translate
0 rotate
0 -30  m
(0.0) CS
(0.0) show
grestore
1225 1207 m
gsave
1225 1207 translate
0 rotate
0 -30  m
(0.5) CS
(0.5) show
grestore
1915 1207 m
gsave
1915 1207 translate
0 rotate
0 -30  m
(1.0) CS
(1.0) show
grestore
7 setlinewidth
535 1283 m
545 1283 l
535 1585 m
545 1585 l
535 1887 m
545 1887 l
535 2189 m
545 2189 l
535 2491 m
545 2491 l
1915 1283 m
1905 1283 l
1915 1585 m
1905 1585 l
1915 1887 m
1905 1887 l
1915 2189 m
1905 2189 l
1915 2491 m
1905 2491 l
stroke
535 1283 m
555 1283 l
535 1887 m
555 1887 l
535 2491 m
555 2491 l
1915 1283 m
1895 1283 l
1915 1887 m
1895 1887 l
1915 2491 m
1895 2491 l
/Helvetica findfont
88 scalefont
 setfont
stroke
1 setlinewidth
478 1283 m
gsave
478 1283 translate
0 rotate
0 -29  m
(-2.0) RJ
(-2.0) show
grestore
478 1887 m
gsave
478 1887 translate
0 rotate
0 -29  m
(0.0) RJ
(0.0) show
grestore
478 2491 m
gsave
478 2491 translate
0 rotate
0 -29  m
(2.0) RJ
(2.0) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
536 1451 m
538 1452 l
540 1453 l
542 1453 l
543 1454 l
545 1455 l
547 1456 l
549 1457 l
551 1458 l
553 1459 l
555 1460 l
557 1461 l
559 1463 l
561 1465 l
563 1466 l
565 1468 l
567 1470 l
569 1473 l
572 1475 l
574 1477 l
576 1480 l
579 1483 l
581 1485 l
583 1489 l
586 1492 l
588 1495 l
591 1498 l
593 1502 l
596 1506 l
598 1510 l
601 1514 l
604 1518 l
606 1522 l
609 1526 l
612 1531 l
615 1536 l
618 1540 l
620 1545 l
623 1550 l
627 1555 l
630 1560 l
633 1566 l
636 1571 l
639 1576 l
643 1582 l
646 1588 l
649 1593 l
653 1599 l
656 1605 l
660 1610 l
664 1616 l
667 1622 l
671 1628 l
675 1634 l
679 1640 l
683 1646 l
687 1652 l
691 1658 l
696 1664 l
700 1670 l
705 1676 l
709 1682 l
714 1688 l
718 1694 l
723 1700 l
728 1706 l
733 1712 l
738 1718 l
744 1723 l
749 1729 l
755 1735 l
760 1741 l
766 1746 l
772 1752 l
778 1758 l
784 1763 l
791 1769 l
797 1774 l
804 1780 l
811 1785 l
817 1791 l
825 1796 l
832 1801 l
840 1807 l
847 1812 l
855 1817 l
863 1822 l
872 1828 l
880 1833 l
889 1838 l
898 1843 l
908 1848 l
918 1854 l
928 1859 l
938 1864 l
949 1869 l
959 1874 l
971 1880 l
982 1885 l
994 1890 l
1007 1895 l
1020 1901 l
1033 1906 l
1047 1912 l
1061 1917 l
1076 1923 l
1092 1929 l
1108 1934 l
1124 1940 l
1142 1946 l
1160 1952 l
1179 1958 l
1198 1965 l
1218 1971 l
1240 1978 l
1262 1985 l
1285 1992 l
1310 1999 l
1336 2006 l
1363 2014 l
1391 2022 l
1421 2030 l
1452 2039 l
1485 2048 l
1520 2057 l
1557 2067 l
1597 2077 l
1639 2088 l
1683 2099 l
1731 2111 l
1781 2124 l
1836 2137 l
1894 2151 l
1915 2156 l
stroke
1 setlinewidth
7 setlinewidth
[12 15] 0 setdash
536 1422 m
538 1422 l
540 1423 l
542 1423 l
543 1424 l
545 1424 l
547 1425 l
549 1425 l
551 1426 l
553 1427 l
555 1428 l
557 1429 l
559 1431 l
561 1432 l
563 1434 l
565 1435 l
567 1437 l
569 1439 l
572 1441 l
574 1443 l
576 1446 l
579 1448 l
581 1451 l
583 1454 l
586 1457 l
588 1460 l
591 1463 l
593 1466 l
596 1470 l
598 1474 l
601 1478 l
604 1482 l
606 1486 l
609 1491 l
612 1496 l
615 1500 l
618 1505 l
620 1511 l
623 1516 l
627 1522 l
630 1527 l
633 1533 l
636 1539 l
639 1545 l
643 1552 l
646 1558 l
649 1565 l
653 1572 l
656 1579 l
660 1586 l
664 1593 l
667 1600 l
671 1608 l
675 1615 l
679 1623 l
683 1631 l
687 1639 l
691 1647 l
696 1655 l
700 1663 l
705 1671 l
709 1679 l
714 1687 l
718 1695 l
723 1703 l
728 1712 l
733 1720 l
738 1728 l
744 1736 l
749 1744 l
755 1752 l
760 1760 l
766 1768 l
772 1776 l
778 1784 l
784 1792 l
791 1799 l
797 1807 l
804 1814 l
811 1821 l
817 1829 l
825 1836 l
832 1843 l
840 1849 l
847 1856 l
855 1863 l
863 1869 l
872 1875 l
880 1882 l
889 1888 l
898 1894 l
908 1900 l
918 1905 l
928 1911 l
938 1917 l
949 1922 l
959 1928 l
971 1933 l
982 1938 l
994 1944 l
1007 1949 l
1020 1954 l
1033 1959 l
1047 1964 l
1061 1969 l
1076 1975 l
1092 1980 l
1108 1985 l
1124 1990 l
1142 1995 l
1160 2001 l
1179 2006 l
1198 2012 l
1218 2018 l
1240 2023 l
1262 2029 l
1285 2035 l
1310 2042 l
1336 2048 l
1363 2055 l
1391 2062 l
1421 2069 l
1452 2077 l
1485 2085 l
1520 2093 l
1557 2102 l
1597 2111 l
1639 2121 l
1683 2131 l
1731 2142 l
1781 2154 l
1836 2166 l
1894 2179 l
1915 2184 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[40 20] 0 setdash
535 2306 m
548 2306 l
562 2306 l
576 2306 l
590 2306 l
604 2307 l
617 2307 l
631 2307 l
645 2307 l
659 2307 l
673 2307 l
686 2308 l
700 2308 l
714 2308 l
728 2308 l
742 2309 l
755 2309 l
769 2309 l
783 2310 l
797 2310 l
811 2311 l
824 2311 l
838 2312 l
852 2312 l
866 2312 l
880 2313 l
893 2314 l
907 2314 l
921 2315 l
935 2315 l
949 2316 l
962 2317 l
976 2317 l
990 2318 l
1004 2319 l
1018 2319 l
1031 2320 l
1045 2321 l
1059 2322 l
1073 2322 l
1087 2323 l
1100 2324 l
1114 2325 l
1128 2326 l
1142 2327 l
1156 2328 l
1169 2329 l
1183 2330 l
1197 2331 l
1211 2332 l
1225 2333 l
1238 2334 l
1252 2335 l
1266 2336 l
1280 2337 l
1294 2338 l
1307 2339 l
1321 2340 l
1335 2341 l
1349 2343 l
1363 2344 l
1376 2345 l
1390 2346 l
1404 2347 l
1418 2349 l
1432 2350 l
1445 2351 l
1459 2353 l
1473 2354 l
1487 2355 l
1501 2357 l
1514 2358 l
1528 2359 l
1542 2361 l
1556 2362 l
1570 2363 l
1583 2365 l
1597 2366 l
1611 2368 l
1625 2369 l
1639 2371 l
1652 2372 l
1666 2374 l
1680 2375 l
1694 2377 l
1708 2379 l
1721 2380 l
1735 2382 l
1749 2383 l
1763 2385 l
1777 2387 l
1790 2388 l
1804 2390 l
1818 2392 l
1832 2393 l
1846 2395 l
1859 2397 l
1873 2398 l
1887 2400 l
1901 2402 l
1915 2404 l
1915 2404 l
stroke
[] 0 setdash
1 setlinewidth
5 setlinewidth
535 1887 m
548 1890 l
562 1893 l
576 1896 l
590 1899 l
604 1902 l
617 1905 l
631 1908 l
645 1911 l
659 1914 l
673 1917 l
686 1920 l
700 1923 l
714 1926 l
728 1929 l
742 1932 l
755 1935 l
769 1938 l
783 1941 l
797 1944 l
811 1947 l
824 1950 l
838 1953 l
852 1956 l
866 1959 l
880 1962 l
893 1965 l
907 1968 l
921 1971 l
935 1974 l
949 1977 l
962 1980 l
976 1983 l
990 1986 l
1004 1989 l
1018 1992 l
1031 1995 l
1045 1998 l
1059 2001 l
1073 2004 l
1087 2007 l
1100 2010 l
1114 2013 l
1128 2016 l
1142 2019 l
1156 2022 l
1169 2025 l
1183 2028 l
1197 2031 l
1211 2034 l
1225 2038 l
1238 2041 l
1252 2044 l
1266 2047 l
1280 2050 l
1294 2053 l
1307 2056 l
1321 2059 l
1335 2062 l
1349 2065 l
1363 2068 l
1376 2071 l
1390 2074 l
1404 2077 l
1418 2080 l
1432 2083 l
1445 2086 l
1459 2089 l
1473 2092 l
1487 2095 l
1501 2098 l
1514 2101 l
1528 2104 l
1542 2107 l
1556 2110 l
1570 2113 l
1583 2116 l
1597 2119 l
1611 2122 l
1625 2125 l
1639 2128 l
1652 2131 l
1666 2134 l
1680 2137 l
1694 2140 l
1708 2143 l
1721 2146 l
1735 2149 l
1749 2152 l
1763 2155 l
1777 2158 l
1790 2161 l
1804 2164 l
1818 2167 l
1832 2170 l
1846 2173 l
1859 2176 l
1873 2179 l
1887 2182 l
1901 2185 l
1915 2189 l
1915 2189 l
stroke
1 setlinewidth
5 setlinewidth
536 1886 m
1905 1889 l
stroke
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
676 1062 m
gsave
676 1062 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Roman findfont
95 scalefont
 setfont
(Fig. 2) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
175 2201 m
gsave
175 2201 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
(E/) show
/Times-Roman findfont
95 scalefont
 setfont
(GeV) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 128 307 459 597
%
% FIG. 3
%
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.05 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
535 1283 m
535 2491 l
1915 2491 l
1915 1283 l
535 1283 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
535 1283 m
535 1298 l
880 1283 m
880 1298 l
1225 1283 m
1225 1298 l
1570 1283 m
1570 1298 l
1915 1283 m
1915 1298 l
535 2491 m
535 2476 l
880 2491 m
880 2476 l
1225 2491 m
1225 2476 l
1570 2491 m
1570 2476 l
1915 2491 m
1915 2476 l
stroke
535 1283 m
535 1313 l
1225 1283 m
1225 1313 l
1915 1283 m
1915 1313 l
535 2491 m
535 2461 l
1225 2491 m
1225 2461 l
1915 2491 m
1915 2461 l
/Times-Italic findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
535 1207 m
gsave
535 1207 translate
0 rotate
0 -30  m
(0.0) CS
(0.0) show
grestore
1225 1207 m
gsave
1225 1207 translate
0 rotate
0 -30  m
(0.5) CS
(0.5) show
grestore
1915 1207 m
gsave
1915 1207 translate
0 rotate
0 -30  m
(1.0) CS
(1.0) show
grestore
7 setlinewidth
535 1283 m
545 1283 l
535 1685 m
545 1685 l
535 2088 m
545 2088 l
1915 1283 m
1905 1283 l
1915 1685 m
1905 1685 l
1915 2088 m
1905 2088 l
stroke
535 1283 m
555 1283 l
535 2088 m
555 2088 l
1915 1283 m
1895 1283 l
1915 2088 m
1895 2088 l
/Helvetica findfont
88 scalefont
 setfont
stroke
1 setlinewidth
478 1283 m
gsave
478 1283 translate
0 rotate
0 -29  m
(0.0) RJ
(0.0) show
grestore
478 2088 m
gsave
478 2088 translate
0 rotate
0 -29  m
(0.1) RJ
(0.1) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
557 1940 m
559 1941 l
561 1941 l
563 1941 l
565 1941 l
567 1940 l
569 1940 l
572 1939 l
574 1939 l
576 1938 l
579 1937 l
581 1936 l
583 1935 l
586 1934 l
588 1932 l
591 1931 l
593 1929 l
596 1928 l
598 1926 l
601 1924 l
604 1922 l
606 1920 l
609 1918 l
612 1915 l
615 1913 l
618 1910 l
620 1907 l
623 1904 l
627 1901 l
630 1898 l
633 1895 l
636 1891 l
639 1888 l
643 1884 l
646 1880 l
649 1876 l
653 1872 l
656 1868 l
660 1864 l
664 1859 l
667 1854 l
671 1850 l
675 1845 l
679 1839 l
683 1834 l
687 1829 l
691 1823 l
696 1817 l
700 1811 l
705 1805 l
709 1799 l
714 1793 l
718 1786 l
723 1780 l
728 1773 l
733 1766 l
738 1759 l
744 1752 l
749 1744 l
755 1737 l
760 1729 l
766 1722 l
772 1714 l
778 1706 l
784 1698 l
791 1690 l
797 1682 l
804 1673 l
811 1665 l
817 1656 l
825 1648 l
832 1639 l
840 1630 l
847 1622 l
855 1613 l
863 1604 l
872 1595 l
880 1586 l
889 1577 l
898 1568 l
908 1559 l
918 1550 l
928 1541 l
938 1533 l
949 1524 l
959 1515 l
971 1506 l
982 1498 l
994 1489 l
1007 1481 l
1020 1472 l
1033 1464 l
1047 1456 l
1061 1448 l
1076 1440 l
1092 1433 l
1108 1425 l
1124 1418 l
1142 1411 l
1160 1404 l
1179 1397 l
1198 1391 l
1218 1384 l
1240 1378 l
1262 1372 l
1285 1367 l
1310 1361 l
1336 1356 l
1363 1351 l
1391 1347 l
1421 1342 l
1452 1338 l
1485 1334 l
1520 1331 l
1557 1327 l
1597 1324 l
1639 1321 l
1683 1318 l
1731 1316 l
1781 1313 l
1836 1311 l
1894 1309 l
1915 1309 l
stroke
1 setlinewidth
7 setlinewidth
[12 15] 0 setdash
536 2258 m
538 2259 l
540 2259 l
542 2259 l
543 2259 l
545 2259 l
547 2258 l
549 2258 l
551 2258 l
553 2257 l
555 2257 l
557 2256 l
559 2256 l
561 2255 l
563 2254 l
565 2254 l
567 2253 l
569 2252 l
572 2251 l
574 2250 l
576 2249 l
579 2248 l
581 2246 l
583 2245 l
586 2244 l
588 2242 l
591 2240 l
593 2239 l
596 2237 l
598 2235 l
601 2233 l
604 2231 l
606 2228 l
609 2226 l
612 2224 l
615 2221 l
618 2218 l
620 2215 l
623 2212 l
627 2209 l
630 2206 l
633 2202 l
636 2199 l
639 2195 l
643 2191 l
646 2187 l
649 2182 l
653 2178 l
656 2173 l
660 2168 l
664 2163 l
667 2158 l
671 2152 l
675 2147 l
679 2141 l
683 2134 l
687 2128 l
691 2121 l
696 2114 l
700 2107 l
705 2100 l
709 2092 l
714 2084 l
718 2075 l
723 2067 l
728 2058 l
733 2049 l
738 2039 l
744 2030 l
749 2019 l
755 2009 l
760 1998 l
766 1987 l
772 1976 l
778 1964 l
784 1952 l
791 1940 l
797 1927 l
804 1914 l
811 1900 l
817 1887 l
825 1873 l
832 1858 l
840 1844 l
847 1829 l
855 1814 l
863 1798 l
872 1782 l
880 1766 l
889 1750 l
898 1734 l
908 1717 l
918 1700 l
928 1683 l
938 1666 l
949 1649 l
959 1632 l
971 1615 l
982 1598 l
994 1581 l
1007 1564 l
1020 1547 l
1033 1530 l
1047 1514 l
1061 1498 l
1076 1482 l
1092 1467 l
1108 1452 l
1124 1437 l
1142 1423 l
1160 1410 l
1179 1397 l
1198 1385 l
1218 1373 l
1240 1363 l
1262 1353 l
1285 1343 l
1310 1335 l
1336 1327 l
1363 1320 l
1391 1314 l
1421 1308 l
1452 1303 l
1485 1299 l
1520 1296 l
1557 1293 l
1597 1290 l
1639 1289 l
1683 1287 l
1731 1286 l
1781 1285 l
1836 1284 l
1894 1284 l
1915 1284 l
stroke
[] 0 setdash
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
1374 1133 m
gsave
1374 1133 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
(p/) show
/Times-Roman findfont
95 scalefont
 setfont
(GeV) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
694 1043 m
gsave
694 1043 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Roman findfont
95 scalefont
 setfont
(Fig. 3) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
147 2324 m
gsave
147 2324 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
(m/) show
/Times-Roman findfont
95 scalefont
 setfont
(GeV) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 128 307 459 597
%
% FIG. 4
%
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.05 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
650 1283 m
650 2491 l
2030 2491 l
2030 1283 l
650 1283 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
650 1283 m
650 1298 l
1110 1283 m
1110 1298 l
1570 1283 m
1570 1298 l
2030 1283 m
2030 1298 l
650 2491 m
650 2476 l
1110 2491 m
1110 2476 l
1570 2491 m
1570 2476 l
2030 2491 m
2030 2476 l
stroke
650 1283 m
650 1313 l
1570 1283 m
1570 1313 l
650 2491 m
650 2461 l
1570 2491 m
1570 2461 l
/Times-Italic findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
650 1207 m
gsave
650 1207 translate
0 rotate
0 -30  m
(0) CS
(0) show
grestore
1570 1207 m
gsave
1570 1207 translate
0 rotate
0 -30  m
(10) CS
(10) show
grestore
7 setlinewidth
650 1283 m
665 1283 l
650 1786 m
665 1786 l
650 2289 m
665 2289 l
2030 1283 m
2015 1283 l
2030 1786 m
2015 1786 l
2030 2289 m
2015 2289 l
stroke
650 1283 m
680 1283 l
650 2289 m
680 2289 l
2030 1283 m
2000 1283 l
2030 2289 m
2000 2289 l
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
591 1283 m
gsave
591 1283 translate
0 rotate
0 -30  m
(0.0) RJ
(0.0) show
grestore
591 2289 m
gsave
591 2289 translate
0 rotate
0 -30  m
(0.1) RJ
(0.1) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
742 1447 m
760 1470 l
778 1493 l
797 1516 l
815 1538 l
834 1560 l
926 1667 l
1018 1768 l
1110 1863 l
1294 2042 l
1570 2284 l
1754 2432 l
stroke
1 setlinewidth
7 setlinewidth
[12 15] 0 setdash
742 1368 m
760 1384 l
778 1401 l
797 1418 l
815 1434 l
834 1451 l
880 1491 l
926 1531 l
972 1571 l
1018 1610 l
1110 1688 l
1202 1765 l
1294 1839 l
1386 1912 l
1478 1984 l
1570 2055 l
1754 2193 l
stroke
[] 0 setdash
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
1703 1125 m
gsave
1703 1125 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
(m) show
/Times-Italic findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
(0) show
/Times-Roman findfont
60 scalefont
 setfont
0 -36 rmoveto
/Times-Roman findfont
72 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
/Times-Roman findfont
95 scalefont
 setfont
(/) show
(MeV) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
861 1034 m
gsave
861 1034 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Roman findfont
95 scalefont
 setfont
(Fig. 4) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
172 2058 m
gsave
172 2058 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
(m) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Symbol findfont
60 scalefont
 setfont
(p) show
/Symbol findfont
60 scalefont
 setfont
0 18 rmoveto
/Symbol findfont
36 scalefont
 setfont
0 36 rmoveto
/Symbol findfont
48 scalefont
 setfont
/Symbol findfont
60 scalefont
 setfont
(2) show
/Symbol findfont
60 scalefont
 setfont
0 -36 rmoveto
/Symbol findfont
72 scalefont
 setfont
/Symbol findfont
84 scalefont
 setfont
/Symbol findfont
95 scalefont
 setfont
(/) show
/Times-Roman findfont
95 scalefont
 setfont
(GeV) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Roman findfont
48 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
(2) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 156 307 487 597
%
% FIG. 5
%
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.05 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
696 1283 m
696 2491 l
2030 2491 l
2030 1283 l
696 1283 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
696 1283 m
696 1298 l
1140 1283 m
1140 1298 l
1585 1283 m
1585 1298 l
2030 1283 m
2030 1298 l
696 2491 m
696 2476 l
1140 2491 m
1140 2476 l
1585 2491 m
1585 2476 l
2030 2491 m
2030 2476 l
stroke
696 1283 m
696 1313 l
1585 1283 m
1585 1313 l
696 2491 m
696 2461 l
1585 2491 m
1585 2461 l
/Times-Italic findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
696 1207 m
gsave
696 1207 translate
0 rotate
0 -30  m
(0) CS
(0) show
grestore
1585 1207 m
gsave
1585 1207 translate
0 rotate
0 -30  m
(10) CS
(10) show
grestore
7 setlinewidth
696 1283 m
711 1283 l
696 1786 m
711 1786 l
696 2289 m
711 2289 l
2030 1283 m
2015 1283 l
2030 1786 m
2015 1786 l
2030 2289 m
2015 2289 l
stroke
696 1283 m
726 1283 l
696 2289 m
726 2289 l
2030 1283 m
2000 1283 l
2030 2289 m
2000 2289 l
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
637 1283 m
gsave
637 1283 translate
0 rotate
0 -30  m
(0) RJ
(0) show
grestore
637 2289 m
gsave
637 2289 translate
0 rotate
0 -30  m
(50) RJ
(50) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
784 1600 m
802 1604 l
820 1607 l
838 1610 l
856 1613 l
873 1617 l
962 1633 l
1051 1649 l
1140 1665 l
1318 1695 l
1585 1740 l
1763 1769 l
stroke
1 setlinewidth
7 setlinewidth
[12 15] 0 setdash
784 1689 m
802 1690 l
820 1691 l
838 1693 l
856 1694 l
873 1695 l
918 1699 l
962 1703 l
1007 1706 l
1051 1710 l
1140 1717 l
1229 1724 l
1318 1731 l
1407 1738 l
1496 1745 l
1585 1752 l
1763 1767 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
784 1394 m
802 1413 l
820 1431 l
838 1449 l
856 1468 l
873 1486 l
962 1578 l
1051 1668 l
1140 1758 l
1318 1935 l
1585 2197 l
1763 2369 l
stroke
1 setlinewidth
7 setlinewidth
[12 15] 0 setdash
784 1339 m
802 1351 l
820 1362 l
838 1374 l
856 1385 l
873 1397 l
918 1426 l
962 1455 l
1007 1484 l
1051 1512 l
1140 1570 l
1229 1627 l
1318 1684 l
1407 1741 l
1496 1798 l
1585 1854 l
1763 1967 l
stroke
[] 0 setdash
1 setlinewidth
5 setlinewidth
1709 1735 m
1778 1682 l
stroke
1 setlinewidth
5 setlinewidth
1634 2207 m
1680 2167 l
stroke
1 setlinewidth
5 setlinewidth
1706 2047 m
1657 1946 l
stroke
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
1703 1125 m
gsave
1703 1125 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
(m) show
/Times-Italic findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
(0) show
/Times-Roman findfont
60 scalefont
 setfont
0 -36 rmoveto
/Times-Roman findfont
72 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
/Times-Roman findfont
95 scalefont
 setfont
(/) show
(MeV) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
841 1040 m
gsave
841 1040 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Roman findfont
95 scalefont
 setfont
(Fig. 5) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
132 1858 m
gsave
132 1858 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
(10) show
/Symbol findfont
95 scalefont
 setfont
(4) show
/Times-Italic findfont
95 scalefont
 setfont
(f) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Symbol findfont
60 scalefont
 setfont
(p) show
/Symbol findfont
72 scalefont
 setfont
/Symbol findfont
84 scalefont
 setfont
/Times-Italic findfont
84 scalefont
 setfont
(') show
/Times-Italic findfont
60 scalefont
 setfont
0 18 rmoveto
/Times-Italic findfont
72 scalefont
 setfont
/Times-Italic findfont
84 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
(/) show
/Times-Roman findfont
95 scalefont
 setfont
(GeV) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
308 2047 m
gsave
308 2047 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
(f) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Symbol findfont
60 scalefont
 setfont
(p) show
/Symbol findfont
60 scalefont
 setfont
0 18 rmoveto
/Symbol findfont
72 scalefont
 setfont
/Symbol findfont
84 scalefont
 setfont
/Symbol findfont
95 scalefont
 setfont
(/) show
/Times-Roman findfont
95 scalefont
 setfont
(GeV) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1686 2114 m
gsave
1686 2114 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
(10) show
/Symbol findfont
95 scalefont
 setfont
(4) show
/Times-Italic findfont
95 scalefont
 setfont
(f) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Symbol findfont
60 scalefont
 setfont
(p) show
/Symbol findfont
72 scalefont
 setfont
/Symbol findfont
84 scalefont
 setfont
/Times-Italic findfont
84 scalefont
 setfont
(') show
grestore
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1812 1668 m
gsave
1812 1668 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
(f) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Symbol findfont
60 scalefont
 setfont
(p) show
grestore
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 167 307 487 597
%
% FIG. 6
%
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.05 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
650 1283 m
650 2491 l
2030 2491 l
2030 1283 l
650 1283 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
650 1283 m
650 1298 l
937 1283 m
937 1298 l
1225 1283 m
1225 1298 l
1512 1283 m
1512 1298 l
1800 1283 m
1800 1298 l
650 2491 m
650 2476 l
937 2491 m
937 2476 l
1225 2491 m
1225 2476 l
1512 2491 m
1512 2476 l
1800 2491 m
1800 2476 l
stroke
650 1283 m
650 1313 l
1225 1283 m
1225 1313 l
1800 1283 m
1800 1313 l
650 2491 m
650 2461 l
1225 2491 m
1225 2461 l
1800 2491 m
1800 2461 l
/Times-Italic findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
650 1207 m
gsave
650 1207 translate
0 rotate
0 -30  m
(0.0) CS
(0.0) show
grestore
1225 1207 m
gsave
1225 1207 translate
0 rotate
0 -30  m
(0.5) CS
(0.5) show
grestore
1800 1207 m
gsave
1800 1207 translate
0 rotate
0 -30  m
(1.0) CS
(1.0) show
grestore
7 setlinewidth
650 1484 m
665 1484 l
650 1819 m
665 1819 l
650 2155 m
665 2155 l
650 2491 m
665 2491 l
2030 1484 m
2015 1484 l
2030 1819 m
2015 1819 l
2030 2155 m
2015 2155 l
2030 2491 m
2015 2491 l
stroke
650 1819 m
680 1819 l
650 2491 m
680 2491 l
2030 1819 m
2000 1819 l
2030 2491 m
2000 2491 l
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
591 1819 m
gsave
591 1819 translate
0 rotate
0 -30  m
(0) RJ
(0) show
grestore
591 2491 m
gsave
591 2491 translate
0 rotate
0 -30  m
(10) RJ
(10) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
650 1819 m
679 2037 l
708 2220 l
738 2349 l
768 2422 l
798 2450 l
830 2443 l
862 2414 l
896 2372 l
932 2322 l
969 2270 l
1008 2217 l
1050 2165 l
1095 2116 l
1143 2071 l
1196 2029 l
1254 1992 l
1319 1959 l
1392 1930 l
1476 1905 l
1572 1884 l
1685 1868 l
1822 1854 l
1989 1844 l
2030 1842 l
stroke
1 setlinewidth
7 setlinewidth
[12 15] 0 setdash
650 1819 m
679 1844 l
708 1867 l
738 1884 l
768 1896 l
798 1903 l
830 1906 l
862 1905 l
896 1902 l
932 1898 l
969 1892 l
1008 1885 l
1050 1878 l
1095 1871 l
1143 1864 l
1196 1857 l
1254 1851 l
1319 1844 l
1392 1839 l
1476 1834 l
1572 1830 l
1685 1827 l
1822 1825 l
1989 1823 l
2030 1822 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
650 1819 m
679 2084 l
708 2294 l
738 2416 l
768 2450 l
798 2409 l
830 2315 l
862 2188 l
896 2045 l
932 1899 l
969 1758 l
1008 1630 l
1050 1521 l
1095 1433 l
1143 1370 l
1196 1333 l
1254 1323 l
1319 1337 l
1392 1373 l
1476 1427 l
1572 1494 l
1685 1565 l
1822 1634 l
1989 1694 l
2030 1703 l
stroke
1 setlinewidth
7 setlinewidth
[12 15] 0 setdash
650 1819 m
679 1993 l
708 2134 l
738 2222 l
768 2252 l
798 2231 l
830 2169 l
862 2079 l
896 1972 l
932 1859 l
969 1747 l
1008 1642 l
1050 1550 l
1095 1475 l
1143 1420 l
1196 1387 l
1254 1377 l
1319 1390 l
1392 1423 l
1476 1472 l
1572 1533 l
1685 1598 l
1822 1661 l
1989 1716 l
2030 1724 l
stroke
[] 0 setdash
1 setlinewidth
5 setlinewidth
651 1819 m
2026 1819 l
stroke
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
1366 1139 m
gsave
1366 1139 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
(p/) show
/Times-Roman findfont
95 scalefont
 setfont
(GeV) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
328 2167 m
gsave
328 2167 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Helvetica findfont
107 scalefont
 setfont
/Helvetica findfont
119 scalefont
 setfont
/Helvetica findfont
131 scalefont
 setfont
/Times-Italic findfont
131 scalefont
 setfont
(e) show
/Times-Italic findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
(\(1, 2\)) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1562 2026 m
gsave
1562 2026 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Symbol findfont
95 scalefont
 setfont
(p) show
grestore
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1493 1631 m
gsave
1493 1631 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Symbol findfont
95 scalefont
 setfont
(p) show
/Times-Roman findfont
95 scalefont
 setfont
(') show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
804 1055 m
gsave
804 1055 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Roman findfont
95 scalefont
 setfont
(Fig. 6) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 156 307 487 597
%
% FIG. 7
%
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.05 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
650 1283 m
650 2491 l
2030 2491 l
2030 1283 l
650 1283 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
650 1283 m
650 1298 l
1055 1283 m
1055 1298 l
1461 1283 m
1461 1298 l
1867 1283 m
1867 1298 l
650 2491 m
650 2476 l
1055 2491 m
1055 2476 l
1461 2491 m
1461 2476 l
1867 2491 m
1867 2476 l
stroke
650 1283 m
650 1313 l
1461 1283 m
1461 1313 l
650 2491 m
650 2461 l
1461 2491 m
1461 2461 l
/Times-Italic findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
650 1207 m
gsave
650 1207 translate
0 rotate
0 -30  m
(0.0) CS
(0.0) show
grestore
1461 1207 m
gsave
1461 1207 translate
0 rotate
0 -30  m
(1.0) CS
(1.0) show
grestore
7 setlinewidth
650 1283 m
665 1283 l
650 1786 m
665 1786 l
650 2289 m
665 2289 l
2030 1283 m
2015 1283 l
2030 1786 m
2015 1786 l
2030 2289 m
2015 2289 l
stroke
650 1283 m
680 1283 l
650 2289 m
680 2289 l
2030 1283 m
2000 1283 l
2030 2289 m
2000 2289 l
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
591 1283 m
gsave
591 1283 translate
0 rotate
0 -30  m
(0) RJ
(0) show
grestore
591 2289 m
gsave
591 2289 translate
0 rotate
0 -30  m
(10) RJ
(10) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
650 1283 m
695 1689 l
740 1978 l
786 2149 l
833 2236 l
881 2262 l
930 2243 l
980 2190 l
1033 2114 l
1088 2024 l
1145 1926 l
1206 1828 l
1271 1734 l
1341 1647 l
1416 1571 l
1498 1505 l
1589 1452 l
1690 1409 l
1803 1376 l
1932 1350 l
2030 1338 l
stroke
1 setlinewidth
7 setlinewidth
[12 15] 0 setdash
650 1283 m
695 1463 l
740 1645 l
786 1819 l
833 1973 l
881 2096 l
930 2183 l
980 2229 l
1033 2236 l
1088 2207 l
1145 2148 l
1206 2066 l
1271 1969 l
1341 1866 l
1416 1763 l
1498 1666 l
1589 1580 l
1690 1507 l
1803 1448 l
1932 1403 l
2030 1380 l
stroke
[] 0 setdash
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
1640 1133 m
gsave
1640 1133 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
(p/) show
/Times-Roman findfont
95 scalefont
 setfont
(GeV) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
386 2023 m
gsave
386 2023 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Helvetica findfont
107 scalefont
 setfont
/Helvetica findfont
119 scalefont
 setfont
/Helvetica findfont
131 scalefont
 setfont
/Times-Italic findfont
131 scalefont
 setfont
(e) show
/Times-Italic findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
(\(1\)) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
827 1059 m
gsave
827 1059 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Roman findfont
95 scalefont
 setfont
(Fig. 7) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 156 307 487 597
%
% END POSTSCRIPT FILE
%
